Exploiting Unlabeled Data with Vision and Language Models for Object Detection

Building robust and generic object detection frameworks requires scaling to larger label spaces and bigger training datasets. However, it is prohibitively costly to acquire annotations for thousands of categories at a large scale. We propose a novel method that leverages the rich semantics available in recent vision and language models to localize and classify objects in unlabeled images, effectively generating pseudo labels for object detection. Starting with a generic and class-agnostic region proposal mechanism, we use vision and language models to categorize each region of an image into any object category that is required for downstream tasks. We demonstrate the value of the generated pseudo labels in two specific tasks, open-vocabulary detection, where a model needs to generalize to unseen object categories, and semi-supervised object detection, where additional unlabeled images can be used to improve the model. Our empirical evaluation shows the effectiveness of the pseudo labels in both tasks, where we outperform competitive baselines and achieve a novel state-of-the-art for open-vocabulary object detection. Our code is available at https://github.com/xiaofeng94/VL-PLM.

==> figures/RPN_RoI_vs_PL_quality_tikz.tex <==
% We should define the colors globally and re-use them
\definecolor{fig5orange}{RGB}{228,111,42}
\definecolor{fig5blue}{RGB}{60,103,188}
\subfloat{
\begin{tikzpicture}
\begin{axis}[ybar=.05cm,
    height=4cm,
    width=6cm,
    ymajorgrids,
	bar width=12pt,
	ymin=0,
	ymax=25,
	xtick={1, 2},
	xticklabels={w/o RoI refinement, w/ RoI refinement},
    enlarge x limits={abs=1.0cm},
	enlarge y limits={abs=.5cm, upper},
	ylabel=AP@PL,
	xtick align=inside,
	legend columns=2,
    legend style={at={(-0.15,-0.15)},anchor=north west, legend cell align=left,draw=none},
    title={PL quality vs. RPN fusion},
    nodes near coords,
    point meta=y % the displayed number
]
\addplot[ybar, draw=fig5blue,
	line width=.4mm,
	fill=fig5blue, area legend
] coordinates {
  (1,10.3) (2,19.7)
};
\addplot[ybar, draw=fig5orange,
	line width=.4mm,
    fill=fig5orange, area legend
] coordinates {
  (1,21.7) (2,25.3)
};
\legend{w/o RPN fusion, w/ RPN fusion}
\end{axis}
\end{tikzpicture}
}%
\subfloat{
\begin{tikzpicture}
\begin{axis}[%ybar=.05cm,
    height=4cm,
    width=7cm,
    ymajorgrids,
	bar width=12pt,
	ymin=0,
	ymax=30,
	xtick={1, 2, 3, 4, 5, 6},
	xticklabels={x0, x1, x6, x10, x20, x50},
    enlarge x limits={abs=.5cm},
	enlarge y limits={abs=.5cm, upper},
	xtick align=inside,
	legend columns=2,
    legend style={at={(0.20,-0.15)},anchor=north west, legend cell align=left,draw=none},
    title={PL quality w/ the number of RoI refinement},
]
\addplot[ybar, draw=fig5blue,
	line width=.4mm,
	fill=fig5blue, area legend,
	nodes near coords,
    point meta=y % the displayed number
] coordinates {
  (1,19.7) (2,23.3) (3,25.1) (4,25.3) (5,24.9) (6,24.9)
};
\addplot[color=fig5orange,solid,thick,mark=*, mark options={fill=white,solid}]
coordinates {
  (1,5.0) (2,4.93) (3,4.96) (4,4.91) (5,4.9) (6,4.89)
};
\legend{AP@PL, \#@PL}
\end{axis}
\end{tikzpicture}
}
